The Abstract Structure of Quantum Algorithms

Quantum information brings together theories of physics and computer science. This synthesis challenges the basic intuitions of both fields. In this thesis, we show that adopting a unified and general language for process theories advances foundations and practical applications of quantum information. Our first set of results analyze quantum algorithms with a process theoretic structure. We contribute new constructions of the Fourier transform and Pontryagin duality in dagger symmetric monoidal categories. We then use this setting to study generalized unitary oracles and give a new quantum blackbox algorithm for the identification of group homomorphisms, solving the GROUPHOMID problem. In the remaining section, we construct a novel model of quantum blackbox algorithms in non-deterministic classical computation. Our second set of results concerns quantum foundations. We complete work begun by Coecke et al., definitively connecting the Mermin non-locality of a process theory with a simple algebraic condition on that theory's phase groups. This result allows us to offer new experimental tests for Mermin non-locality and new protocols for quantum secret sharing. In our final chapter, we exploit the shared process theoretic structure of quantum information and distributional compositional linguistics. We propose a quantum algorithm adapted from Weibe et al. to classify sentences by meaning. The clarity of the process theoretic setting allows us to recover a speedup that is lost in the naive application of the algorithm. The main mathematical tools used in this thesis are group theory (esp. Fourier theory on finite groups), monoidal category theory, and categorical algebra.

==> tikz/1_Frobenius.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (0,0) to (0,1) to [out=up, in=\swangle] (0.5,2) node [whitedot] {} to (0.5,3);
\draw (0.5,2) to [out=\seangle, in=\nwangle] (1.5,1) node [whitedot] {};
\draw (1.5,0) to (1.5,1) to [out=\neangle, in=down] (2,2) to (2,3);
\end{tikzpicture}
\end{aligned}
\quad = \quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (0,0) to (0,1) to [out=up, in=\swangle] (0.5,2) node [whitedot] {} to (0.5,3);
\draw (0.5,2) to [out=\seangle, in=\nwangle] (1.5,1) node [whitedot] {};
\draw (1.5,0) to (1.5,1) to [out=\neangle, in=down] (2,2) to (2,3);
\end{tikzpicture}
\end{aligned}


==> tikz/1_comonoid.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=-1.3*\tikzyscale]
\draw (0,0) to [out=up, in=\swangle] (0.5, 1);
\draw (1,0) to [out=up, in=\seangle] (0.5,1);
\draw (2,0) to [out=up, in=\seangle] (1.25,2);
\draw (0.5,1) to [out=up, in=\swangle] (1.25, 2);
\draw (1.25,2) to (1.25, 3);
\node [whitedot] at (0.5,1) {};
\node [whitedot] at (1.25,2) {};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=-1.3*\tikzyscale]
\draw (0,0) to [out=up, in=\swangle] (0.5, 1);
\draw (1,0) to [out=up, in=\seangle] (0.5,1);
\draw (2,0) to [out=up, in=\seangle] (1.25,2);
\draw (0.5,1) to [out=up, in=\swangle] (1.25, 2);
\draw (1.25,2) to (1.25, 3);
\node [whitedot] at (0.5,1) {};
\node [whitedot] at (1.25,2) {};
\end{tikzpicture}
\end{aligned}
\qquad\qquad\qquad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=-1.3*\tikzyscale]
\draw (0,-1.5) to (0,-0.5) to [out=up, in=\swangle] (0.75,0.5) node [whitedot] {} to (0.75,1.5);
\draw (1.5,-0.5) node [whitedot] {} to [out=up, in=\seangle] (0.75,0.5);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=-1.3*\tikzyscale]
\draw (0,0) to (0,3);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=-1.3*\tikzyscale]
\draw (0,-1.5) to (0,-0.5) to [out=up, in=\swangle] (0.75,0.5) node [whitedot] {} to (0.75,1.5);
\draw (1.5,-0.5) node [whitedot] {} to [out=up, in=\seangle] (0.75,0.5);
\end{tikzpicture}
\end{aligned}


==> tikz/1_compositionGraphical.tikz <==
f:A\to B := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (1) at (0,2.5) {};
\node at (0.6,2.5) {$B$};
\node (2) [style=morphism] at (0,0) {$f$};
\node at (0.6,-2.5) {$A$};
\node (3) at (0,-2.5) {};

\draw [style = thick] (1.center) to (2.north);
\draw [style = thick] (2.south) to (3.center);

\end{tikzpicture}
\end{aligned}
\qquad
g \circ f := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (0,2.5) {};
\node at (0.6,2.5) {$C$};
\node (1) [style=morphism] at (0,1.2) {$g$};
\node at (0.6,0) {$B$};
\node (2) [style=morphism] at (0,-1.2) {$f$};
\node at (0.6,-2.5) {$A$};
\node (3) at (0,-2.5) {};

\draw [style = thick] (0.center) to (1.north);
\draw [style = thick] (1.south) to (2.north);
\draw [style = thick] (2.south) to (3.center);

\end{tikzpicture}
\end{aligned}
\qquad
\idm{A} := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (1) at (0,2.5) {};
\node at (0.6,2.5) {$A$};
\node at (0.6,-2.5) {$A$};
\node (3) at (0,-2.5) {};

\draw [style = thick] (1.center) to (3.center);

\end{tikzpicture}
\end{aligned}


==> tikz/1_daggerPics.tikz <==
\left(
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node at (0.5, -2) {$A$};
\node (0) at (0, -2) {};
\node (1) [brnode] at (0, 0) {$f$};
\node (2) at (0, 2) {};
\node at (0.5, 2) {$B$};

\draw (0.center) to (1.south);
\draw (1.north) to (2.center);

\end{tikzpicture}
\end{aligned}\right)^{\dagger}
\qquad = \qquad 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node at (0.5, -2) {$B$};
\node (0) at (0, -2) {};
\node (1) [trnode] at (0, 0) {$f$};
\node (2) at (0, 2) {};
\node at (0.5, 2) {$A$};

\draw (0.center) to (1.south);
\draw (1.north) to (2.center);

\end{tikzpicture}
\end{aligned}
\::=\:
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node at (0.5, -2) {$B$};
\node (0) at (0, -2) {};
\node (1) [morphism] at (0, 0) {$\dag{f}$};
\node (2) at (0, 2) {};
\node at (0.5, 2) {$A$};

\draw (0.center) to (1.south);
\draw (1.north) to (2.center);

\end{tikzpicture}
\end{aligned}


==> tikz/1_dimension.tikz <==
\ud(A)
\quad := \quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=1.4*\tikzyscale]
    \node (0) at (0,0) {};
    \node[whitedot] (1) at (0,0.66) {};
    \node (2) at (-0.5,1.2) {};
    \node (3) at (0.5,1.2) {};
    \node (4) at (-0.5,2.0) {};
    \node (5) at (0.5,2.0) {};
    \draw[string] (0.center) to (1.center);
    \draw[string, out=180, in=270] (1.center) to (2.center);
    \draw[string, out=0, in=270] (1.center) to (3.center);
    \draw[string, out=90, in=270] (2.center) to (5.center);
    \draw[string, out=90, in=270] (3.center) to (4.center);;
    \node[whitedot] (6) at (0,2.54) {};        
    \node (7) at (0,3.2) {};
    \draw[string] (0.center) node [whitedot] {} to (1);
    \draw[string] (6.center) to (7.center) node [whitedot] {$$};
    \draw[string, in=left, out=up] (4.center) to node [auto] {$$} (6.center);
    \draw[string, in=right, out=up] (5.center) to node [auto, swap] {$$} (6.center);
\end{tikzpicture}
\end{aligned}

==> tikz/1_monoid.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (0,0) to [out=up, in=\swangle] (0.5, 1);
\draw (1,0) to [out=up, in=\seangle] (0.5,1);
\draw (2,0) to [out=up, in=\seangle] (1.25,2);
\draw (0.5,1) to [out=up, in=\swangle] (1.25, 2);
\draw (1.25,2) to (1.25, 3);
\node [whitedot] at (0.5,1) {};
\node [whitedot] at (1.25,2) {};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (0,0) to [out=up, in=\swangle] (0.5, 1);
\draw (1,0) to [out=up, in=\seangle] (0.5,1);
\draw (2,0) to [out=up, in=\seangle] (1.25,2);
\draw (0.5,1) to [out=up, in=\swangle] (1.25, 2);
\draw (1.25,2) to (1.25, 3);
\node [whitedot] at (0.5,1) {};
\node [whitedot] at (1.25,2) {};
\end{tikzpicture}
\end{aligned}
\qquad\qquad\qquad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (0,-1.5) to (0,-0.5) to [out=up, in=\swangle] (0.75,0.5) node [whitedot] {} to (0.75,1.5);
\draw (1.5,-0.5) node [whitedot] {} to [out=up, in=\seangle] (0.75,0.5);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (0,0) to (0,3);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=-1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (0,-1.5) to (0,-0.5) to [out=up, in=\swangle] (0.75,0.5) node [whitedot] {} to (0.75,1.5);
\draw (1.5,-0.5) node [whitedot] {} to [out=up, in=\seangle] (0.75,0.5);
\end{tikzpicture}
\end{aligned}


==> tikz/1_monoidPics.tikz <==
(-*-):=\;
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]
\node at (-0.75, -2) {$A$};
\node (0) at (-0.25, -2) {};
\node (0b) at (1, -2) {};
\node at (1.5, -2) {$A$};
\node (1) [brnode, xscale=1.5] at (0, 0) {};
\node at (0.25,0) {$*$};
\node (2) at (0.25, 2) {};
\node at (0.75, 2) {$A$};

\draw (0.center) to (-0.25,-0.6);
\draw (0b.center) to (1,-0.6);
\draw (0.25,0.6) to (2.center);
\end{tikzpicture}
\end{aligned}
\;=\;
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.3*\tikzyscale]
\draw (2,0) to [out=up, in=\seangle] (1.25,1.5);
\draw (0.5,0) to [out=up, in=\swangle] (1.25, 1.5);
\draw (1.25,1.5) to (1.25, 3);
\node [whitedot] at (1.25,1.5) {};
\end{tikzpicture}
\end{aligned}
\qquad\qquad\quad
\mathbbm{1}:=\;
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]
\draw (0,0) to (0,2);
\node [state] at (0,0) {$\mathbbm{1}$};
\end{tikzpicture}
\end{aligned}
\;=\;
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]
\draw (0,0) to (0,2);
\node [whitedot] at (0,0) {};
\end{tikzpicture}
\end{aligned}


==> tikz/1_specialness.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (0,0.25) to (0,1) node [whitedot] {} to [out=\nwangle, in=down] (-0.5,1.5) to [out=up, in=\swangle] (0,2) node [whitedot] {} to (0,2.75);
\draw (0,1) to [out=\neangle, in=down] (0.5,1.5) to [out=up, in=\seangle] (0,2);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (-0.5,0) to (-0.5,2.75);
\end{tikzpicture}
\end{aligned}


==> tikz/1_symmetric.tikz <==
\begin{aligned}
\begin{tikzpicture}
\draw (0,0) node [whitedot] {} to (0,0.5) node [whitedot] {} to [out=\nwangle, in=down] (-0.5,1.0) to [out=up, in=down] (0.5,2);
\draw (0,0.5) to [out=\neangle, in=down] (0.5,1) to [out=up, in=down] (-0.5,2);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}
\draw (0,0) node [whitedot] {} to (0,0.5) node [whitedot] {} to [out=\nwangle, in=down] (-0.5,1.0) to [out=up, in=down] (-0.5,2);
\draw (0,0.5) to [out=\neangle, in=down] (0.5,1) to [out=up, in=down] (0.5,2);
\end{tikzpicture}
\end{aligned}

==> tikz/1_symmetryDef.tikz <==
\sigma_{A,B} := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (-1, 1) {};
\node (1) at (1, 1) {};
\node (2) at (1, -1) {};
\node (3) at (-1, -1) {};
\node (4) at (0, -0) {};

\draw [bend left, looseness=1.00] (3.center) to (4.center);
\draw [bend right, looseness=1.00] (4.center) to (1.center);
\draw [bend left, looseness=1.00] (4.center) to (0.center);
\draw [bend left, looseness=1.00] (4.center) to (2.center);

\end{tikzpicture}
\end{aligned}
\qquad \qquad
\begin{aligned}
\begin{tikzpicture}[xscale=1.2*\tikzxscale, yscale=\tikzyscale]

\node (0) at (-1, 1) {};
\node (1) at (1, 1) {};
\node (2) at (1, -1) {};
\node (3) at (-1, -1) {};
\node (4) at (0, 0) {};
\node (02) at (-1, 3) {};
\node (12) at (1, 3) {};
\node (22) at (1, 1) {};
\node (32) at (-1, 1) {};
\node (42) at (0, 2) {};

\draw [bend left, looseness=1.00] (3.center) to (4.center);
\draw [bend right, looseness=1.00] (4.center) to (1.center);
\draw [bend left, looseness=1.00] (4.center) to (0.center);
\draw [bend left, looseness=1.00] (4.center) to (2.center);

\draw [bend left, looseness=1.00] (32.center) to (42.center);
\draw [bend right, looseness=1.00] (42.center) to (12.center);
\draw [bend left, looseness=1.00] (42.center) to (02.center);
\draw [bend left, looseness=1.00] (42.center) to (22.center);

\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[xscale=1.2*\tikzxscale, yscale=\tikzyscale]

\node (0) at (0,-1) {};
\node (1) at (0,3) {};
\node (2) at (1,-1) {};
\node (3) at (1,3) {};

\draw (0.center) to (1.center);
\draw (2.center) to (3.center);

\end{tikzpicture}
\end{aligned}


==> tikz/1_symmetryDef2.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node (0) at (-1.5, -2) {};
                \node (1) at (0.5, -2) {};
                \node (2) at (1.25, -2) {};
                \node (3) at (-0.5, -0) {};
                \node (4) at (0, 0.5) {};
                \node (5) at (-1.5, 3) {};
                \node (6) at (-0.75, 3) {};
                \node (7) at (1.5, 3) {};

                \draw [bend left=15, looseness=1.00] (0.center) to (3.center);
                \draw [bend left=15, looseness=1.00] (3.center) to (1.center);
                \draw [bend right=15, looseness=1.00] (2.center) to (4.center);
                \draw [bend left=15, looseness=1.00] (4.center) to (6.center);
                \draw [bend left=15, looseness=1.00] (3.center) to (5.center);
                \draw [bend right=15, looseness=1.00] (3.center) to (7.center);
\end{tikzpicture}
\end{aligned}
=\;
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node (0) at (-1.5, -2) {};
                \node (1) at (0.5, -2) {};
                \node (2) at (-0.75, -0.25) {};
                \node (3) at (0.5, 1.25) {};
                \node (4) at (-0.75, 3) {};
                \node (5) at (-1.5, 3) {};
                \node (6) at (-1.5, 1) {};
                \node (7) at (1.25, -2) {};
                \node (8) at (1.25, -0) {};
                \node (9) at (1.25, 3) {};

                \draw [bend left=15, looseness=1.00] (0.center) to (2.center);
                \draw [bend left=15, looseness=1.00] (2.center) to (1.center);
                \draw [bend left=15, looseness=1.00] (3.center) to (4.center);
                \draw (5.center) to (6.center);
                \draw (8.center) to (7.center);
                \draw [bend right=15, looseness=1.00] (8.center) to (3.center);
                \draw [bend right=15, looseness=1.00] (6.center) to (2.center);
                \draw [bend left=15, looseness=1.00] (9.center) to (3.center);
                \draw (3.center) to (2.center);
\end{tikzpicture}
\end{aligned}
\qquad \qquad
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node (0) at (1.5, -2) {};
                \node (1) at (-0.5, -2) {};
                \node (2) at (-1.5, -2) {};
                \node (3) at (0.5, -0) {};
                \node (4) at (0, 0.5) {};
                \node (5) at (1.5, 3) {};
                \node (6) at (0.75, 3) {};
                \node (7) at (-1.5, 3) {};

                \draw [bend right=15, looseness=1.00] (0.center) to (3.center);
                \draw [bend right=15, looseness=1.00] (3.center) to (1.center);
                \draw [bend left=15, looseness=1.00] (2.center) to (4.center);
                \draw [bend right=15, looseness=1.00] (4.center) to (6.center);
                \draw [bend right=15, looseness=1.00] (3.center) to (5.center);
                \draw [bend left=15, looseness=1.00] (3.center) to (7.center);
\end{tikzpicture}
\end{aligned}
=\;
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node (0) at (1.25, -2) {};
                \node (1) at (-0.75, -2) {};
                \node (2) at (0.5, -0.25) {};
                \node (3) at (-0.75, 1.25) {};
                \node (4) at (0.5, 3) {};
                \node (5) at (1.25, 3) {};
                \node (6) at (1.25, 1) {};
                \node (7) at (-1.5, -2) {};
                \node (8) at (-1.5, -0) {};
                \node (9) at (-1.5, 3) {};

                \draw [bend right=15, looseness=1.00] (0.center) to (2.center);
                \draw [bend right=15, looseness=1.00] (2.center) to (1.center);
                \draw [bend right=15, looseness=1.00] (3.center) to (4.center);
                \draw (5.center) to (6.center);
                \draw (8.center) to (7.center);
                \draw [bend left=15, looseness=1.00] (8.center) to (3.center);
                \draw [bend left=15, looseness=1.00] (6.center) to (2.center);
                \draw [bend right=15, looseness=1.00] (9.center) to (3.center);
                \draw (3.center) to (2.center);
\end{tikzpicture}
\end{aligned}


==> tikz/1_symmetryDef3.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node [style=morphism] (0) at (-1, -0) {$f$};
                \node [style=morphism] (1) at (1, -0) {$g$};
                \node (2) at (1, -1.2) {};
                \node (3) at (-1, -1.2) {};
                \node (4) at (0, 1.4) {};
                \node (5) at (-1, 2.2) {};
                \node (6) at (1, 2.2) {};

                \draw [bend right, looseness=1.00] (5.center) to (4.center);
                \draw [bend left, looseness=1.00] (4.center) to (1.north);
                \draw [bend left, looseness=1.00] (6.center) to (4.center);
                \draw [bend right, looseness=1.00] (4.center) to (0.north);
                \draw (0.south) to (3.center);
                \draw (2.center) to (1.south);
\end{tikzpicture}
\end{aligned}
\;=\;
\begin{aligned}
\begin{tikzpicture}[xscale={\tikzxscale}, yscale={\tikzyscale}]
                \node [style=morphism] (0) at (-1, 1) {$g$};
                \node [style=morphism] (1) at (1, 1) {$f$};
                \node (2) at (1, 2.2) {};
                \node (3) at (-1, 2.2) {};
                \node (4) at (0, -0.4) {};
                \node (5) at (-1, -1.2) {};
                \node (6) at (1, -1.2) {};

                \draw [bend left, looseness=1.00] (5.center) to (4.center);
                \draw [bend right, looseness=1.00] (4.center) to (1.south);
                \draw [bend right, looseness=1.00] (6.center) to (4.center);
                \draw [bend left, looseness=1.00] (4.center) to (0.south);
                \draw (0.north) to (3.center);
                \draw (2.center) to (1.north);
\end{tikzpicture}
\end{aligned}


==> tikz/1_tensorGraphical.tikz <==
f\otimes g := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (1) at (0,2.5) {};
\node at (0.6,2.5) {$B$};
\node (2) [style=morphism] at (0,0) {$f$};
\node at (0.6,-2.5) {$A$};
\node (3) at (0,-2.5) {};

\draw [style = thick] (1.center) to (2.north);
\draw [style = thick] (2.south) to (3.center);

\node (12) at (2,2.5) {};
\node at (2.6,2.5) {$D$};
\node (22) [style=morphism] at (2,0) {$g$};
\node at (2.6,-2.5) {$C$};
\node (32) at (2,-2.5) {};

\draw [style = thick] (12.center) to (22.north);
\draw [style = thick] (22.south) to (32.center);


\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (1) at (0,2.5) {};
\node at (0.6,2.5) {$B$};
\node (2) [style=morphism] at (0,1) {$f$};
\node at (0.6,-2.5) {$A$};
\node (3) at (0,-2.5) {};

\draw [style = thick] (1.center) to (2.north);
\draw [style = thick] (2.south) to (3.center);

\node (12) at (2,2.5) {};
\node at (2.6,2.5) {$D$};
\node (22) [style=morphism] at (2,-1) {$g$};
\node at (2.6,-2.5) {$C$};
\node (32) at (2,-2.5) {};

\draw [style = thick] (12.center) to (22.north);
\draw [style = thick] (22.south) to (32.center);


\end{tikzpicture}
\end{aligned}
\qquad \qquad \qquad
\idm{I} := 
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]
\node at (1,0) {};
\node at (5,0) {};
\end{tikzpicture}
\end{aligned}


==> tikz/1_unitarityPics.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (0, -1.5) {};
\node (1) [brnode] at (0, 0) {$f$};
\node (2) [trnode] at (0, 2) {$f$};
\node (3) at (0, 3.5) {};

\draw (0.center) to (1.south);
\draw (1.north) to (2.south);
\draw (2.north) to (3.center);

\end{tikzpicture}
\end{aligned}
\; = \;
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (0, -1.5) {};
\node (3) at (0, 3.5) {};

\draw (0.center) to (3.center);

\end{tikzpicture}
\end{aligned}
\qquad\qquad\qquad
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (0, -1.5) {};
\node (1) [trnode] at (0, 0) {$f$};
\node (2) [brnode] at (0, 2) {$f$};
\node (3) at (0, 3.5) {};

\draw (0.center) to (1.south);
\draw (1.north) to (2.south);
\draw (2.north) to (3.center);

\end{tikzpicture}
\end{aligned}
\; = \;
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (0) at (0, -1.5) {};
\node (3) at (0, 3.5) {};

\draw (0.center) to (3.center);

\end{tikzpicture}
\end{aligned}


==> tikz/2_complementarity.tikz <==
\ud(A) \,\,
\begin{pic}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (-0.5,0.25) to (-0.5,1) node [graydot] {} to [out=left, in=right] (-1,2) node [graydot] {} to [out=left, in=right] (-1.5,1.5) node [whitedot] {} to [out=left, in=down] (-2,2) to [out=up, in=left] (-0.75,3) node (a) [whitedot] {} to [out=right, in=right] (-0.5,1);
\draw (a.center) to +(0,0.75);
\end{pic}
\quad=\quad\,\,\,
\begin{pic}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (0,0.25) to (0,1) node [graydot] {};
\draw (0,3) node [whitedot] {} to (0,3.75);
\end{pic}


==> tikz/2_complementarity2.tikz <==
\ud(A) \,\,
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=-1.4*\tikzyscale]
\draw (-0.5,0.25) to (-0.5,1) node [whitedot] {} to [out=left, in=right] (-1,2) node [whitedot] {} to [out=left, in=right] (-1.5,1.5) node [graydot] {} to [out=left, in=down] (-2,2) to [out=up, in=left] (-0.75,3) node (a) [graydot] {} to [out=right, in=right] (-0.5,1);
\draw (a.center) to +(0,0.75);
\end{tikzpicture}
\quad=\quad\,\,\,
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\draw (0,0.25) to (0,1) node [graydot] {};
\draw (0,3) node [whitedot] {} to (0,3.75);
\end{tikzpicture}

==> tikz/2_phase.tikz <==
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
\node [whitedot] (0) at (-1, -0) {$\alpha$};
\node (1) at (-1, -1) {};
\node (2) at (-1, 1) {};
\node (3) at (0, -0) {$:=$};
\node [whitedot] (4) at (1, -0) {};
\node (5) at (1, -1) {};
\node (6) at (1, 1) {};
\node [state] (7) at (2, -0.5) {$\alpha$};

\begin{pgfonlayer}{background}
\draw [bend right=45, looseness=0.75] (7) to (4);
\draw (5.center) to (4);
\draw (4) to (6.center);
\draw (1.center) to (0);
\draw (0) to (2.center);
\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2_unitcopy.tikz <==
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

\node (center) {};

\node (algebraTop) [whitedot]   
        [above of = center, yshift = -4mm]{};
\node (Hout) [above of = algebraTop, xshift = -3mm,yshift = 0mm] {};
\node (Tout) [above of = algebraTop, xshift = +3mm,yshift = 0mm] {};

\node (algebraBot) [blackdot]  
        [below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm,yshift = -5mm] {};

\node (algebraTop) [blackdot]   
        [below of = center, yshift = +10mm]{};
\node (Hout) [above of = algebraTop, yshift = +2mm] {};
\node (timemult) [blackdot] 
        [right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [above of = timemult, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}


\node (spacer) [right of = center, xshift = 3mm,yshift = 5mm]{};

\node (center) [right of = spacer, yshift = -5mm] {};


\node (algebraTop) [blackdot]   
        [below of = center, yshift = +14mm]{};
\node (Hout) [below of = algebraTop, xshift = -3mm] {};
\node (Tout) [below of = algebraTop, xshift = +3mm] {};

\node (algebraBot) [whitedot]  
        [above of = center, yshift = +2mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=270,in=90] (algebraBot) to (algebraTop);
\draw[-,out=225,in=90] (algebraTop) to (Hout);
\draw[-,out=315,in=90] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm, yshift = -7mm] {};

\node (algebraTop)  
        [below of = center, yshift = +8mm]{};
\node (Hout) [whitedot]  
        [above of = algebraTop, yshift = 2mm] {};
\node (timemult) 
        [right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [whitedot] 
        [above of = timemult, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}

\end{tikzpicture}


==> tikz/3_DJmorphism.tikz <==
\begin{aligned}
\begin{tikzpicture}[thick, scale=0.75]
\draw [thick, white] (-1.33,6) rectangle (2.975,1);
    \node (dot) [blackdot] at (0,1) {};
    \node (f) [morphism, wedge, width=8pt, anchor=south, thick, node on layer=foreground] at (0.7,2) {$f$};
    \node (m) [whitedot] at ([xshift=0.7cm, yshift=1cm] f.north) {};
    \node (ftl) [morphism] at ([yshift=1.5cm] m.center -| -0.7,1) {$F$};
    \node (ftb) [morphism] at (0,-0.25) {$F$};
    \node (ftr) [morphism] at (2.1,-0.25) {$F$};    
    \node (dd) [altwhitedot] at ([yshift=2.5cm] m.center -| -0.7,1) {};
    \draw [use as bounding box, draw=none] (-2,-2) rectangle +(6,10);
\draw (0,-1.5)
        node [altwhitedot] (bdot) {}
    to (ftb.south);       
\draw (ftb.north) to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to (ftl.south);
\draw (ftl.north) to (dd.south);
\draw (0,1)
    to [out=\neangle, in=south] (f.south);
\draw  (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (ftr.north);
\draw (ftr.south)    
    to (2.1,-1.5)
        node [morphism, wedge, hflip, anchor=north] (sigmadag) {$\sigma$};
\node at (1.2,-2) {$\frac{1}{\sqrt{2}}$};
\draw (m.center) to (1.4,6.75)
        node [above] {$\{0,1\}$};
\node at ([xshift=-14, yshift=38pt] f.center) {\small Oracle};        
%\node [anchor=east] at ([xshift=3pt] bdot.west) {$\scriptstyle \frac{1}{\sqrt{|S|}}$};
%\node [anchor=east] at ([xshift=0pt] dd.west) {$\scriptstyle \frac{1}{\sqrt{|S|}}$};
%\node [anchor=east] at ([xshift=2pt] sigmadag.west) {$\scriptstyle \frac{1}{\sqrt{2}}$};
\node [draw, dotted, minimum width=2.8cm, minimum height=2.7cm, thick] at ([yshift=2pt] f.center) {};
\end{tikzpicture}
\end{aligned}


==> tikz/3_algtriplet.tikz <==

\def\licsscale{0.65}
%\scriptsize

\begin{calign}
\begin{aligned}
\nonumber
\begin{tikzpicture}[thick, scale=\licsscale]
\begin{pgfonlayer}{foreground}
    \node (f) [smallbox, anchor=south, thick] at (0.7,2) {$f$};
\end{pgfonlayer}
\node (dot) [blackdot] at (0,1) {};
\node (m) [whitedot] at ([xshift=0.7cm, yshift=1cm] f.north) {};
\draw (0,-0.25)
        node [blackdot] (bdot) {}
    to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to ([yshift=1.2cm] m.center -| -0.7,1)
        node (top) [blackdot] {};
\draw (0,1)
    to [out=\neangle, in=south] (f.south)
    to (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (2.1,-0.25)
        node (sigmadag) [smallbox] {$\sigma ^\dagger$};
\draw (m.center) to (1.4,5.95)
        node [above] {$\{0,1\}$};
\node [anchor=east, smallfont, inner sep=0pt] at (bdot.west) {$\displaystyle \frac{1}{\sqrt{|S|}}$};
\node [anchor=east, smallfont, inner sep=0pt] at (top.west) {\makebox[0pt][r]{$\displaystyle \frac{1}{\sqrt{|S|}}$}};
\node [anchor=east, smallfont, inner sep=0pt] at (sigmadag.west) {$\displaystyle \frac{1}{\sqrt{2}}$};
%\draw [sepstyle] (-1.5,0.5) to (3,0.5);
%\draw [sepstyle] (-1.5,4.25) to (3,4.25);
\end{tikzpicture}
\end{aligned}
& \quad
\begin{aligned}
\begin{tikzpicture}[thick, scale=\licsscale]
\begin{pgfonlayer}{foreground}
    \node (f) [smallbox, anchor=south, thick] at (0.7,2) {$f$};
\end{pgfonlayer}
\node (dot) [blackdot] at (0,1) {};
\node (m) [whitedot, thick] at ([xshift=0.7cm, yshift=1cm] f.north) {};
\draw (0,-0.25)
        node [blackdot] (bdot) {}
    to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to ([yshift=1.2cm] m.center -| -0.7,1)
        node (rho) [smallbox] {$s ^\dagger$};
\draw (0,1)
    to [out=\neangle, in=south] (f.south)
    to (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (2.1,-0.25)
        node [smallbox] (sigmadag) {$\sigma ^\dagger$};
\draw (m.center) to (1.4,5.95)
        node [above] {$\{0,1\}$};
\node [anchor=east, smallfont, inner sep=0pt] at (bdot.west) {$\displaystyle \frac{1}{\sqrt{|S|}}$};
%\draw [sepstyle] (-1.5,0.5) to (3,0.5);
%\draw [sepstyle] (-1.5,4.25) to (3,4.25);
\node [anchor=east, smallfont, inner sep=0pt] at (sigmadag.west) {$\displaystyle \frac{1}{\sqrt{2}}$};
\node [smallbox] at (-0.7,3.5) {$D$};
\end{tikzpicture}
\end{aligned}
& \quad
\begin{aligned}
\begin{tikzpicture}[thick, scale=\licsscale]
\begin{pgfonlayer}{foreground}
    \node (f) [smallbox, anchor=south, thick] at (0.7,2) {$f$};
\end{pgfonlayer}
\node (dot) [blackdot] at (0,1) {};
\node (m) [whitedot] at ([xshift=0.7cm, yshift=1cm] f.north) {};
\draw (0,-0.25)
        node [blackdot] (bdot) {}
    to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to ([yshift=1.2cm] m.center -| -0.7,0.8)
        node (rho) [smallbox] {$\rho$};
\node [above] at (-0.7,5.95) {$\mbox{Mat}(n)$};
\draw (0,1)
    to [out=\neangle, in=south] (f.south)
    to (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (2.1,-0.25)
        node [whitedot] {};
\draw (m.center) to (1.4,5.95)
        node [above] {$S\vphantom($};
\node [anchor=east, smallfont, inner sep=0pt] at (bdot.west) {$\displaystyle \frac{1}{\sqrt{|S|}}$};
%\draw [sepstyle] (-1.5,0.5) to (3,0.5);
%\draw [sepstyle] (-1.5,4.25) to (3,4.25);
\node at (rho.west) [anchor=east, smallfont, inner sep=2pt] {\makebox[0pt][r]{$\displaystyle \sqrt{\frac{n}{|G|}}$}};
\draw (rho.60) to (rho.60 |- 0,5.95);
\draw (rho.120) to (rho.120 |- 0,5.95);
\end{tikzpicture}
\end{aligned}
\\
\nonumber
\text{\textbf{Deutsch-Jozsa}}
& \quad
\text{\textbf{Single-shot Grover}}
& \quad
\text{\textbf{Hidden subgroup}}
\end{calign}


==> tikz/3_complunitaryproof.tikz <==
\begin{aligned}
  \begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
  \node at (-1.6,-2.6) {$\ud (A)$};
  \node (A) at (0,0) {};
  \node (B) at (1.75,0) {};
  \node (b1) [graydot] at (0,-1) {};
  \node (w1) [whitedot] at (1,-2) {};
  \node (w2) [whitedot] at (1,-3) {};
  \node (b2) [graydot] at (0,-4) {};
  \node (C) at (0,-5) {};
  \node (D) at (1.75,-5) {};
  \draw (A.center) to (b1.center);
  \draw (b1.center) to [out=right, in=left] (w1.center);
  \draw (w1.center) to (w2.center);
  \draw (w2.center) to [out=left, in=right] (b2.center);
  \draw (b2.center) to (C.center);
  \draw (w2.center) to [out=right, in=up] (D.center);
  \draw (w1.center) to [out=right, in=down] (B.center);
  \draw (b1.center) to [out=left, in=left] (b2.center);
  \end{tikzpicture}
  \end{aligned}
  \stackrel{\mbox{\small Thm}~\ref{thm:spider}}{=}
  \begin{aligned}
  \begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
  \node at (-2.1,-2.6) {$\ud (A)$};
  \node (A) at (-1.75,0) {};
  \node (B) at (0.5,0) {};
  \node (w1) [whitedot] at (0.5,-1.0) {};
  \node (w2) [whitedot] at (1.25,-3) {};
  \node (w3) [whitedot] at (0,-2) {};
  \node (b1) [graydot] at (-1,-2) {};
  \node (b2) [graydot] at (0,-4) {};
  \node (b3) [graydot] at (-0.5,-1) {};
  \node (C) at (0,-5) {};
  \node (D) at (2,-5) {};
  \draw (A.center) to [out=down, in=left] (b1.center);
  \draw (w1.center) to [out=right, in=up] (w2.center);
  \draw (w2.center) to [out=left, in=right] (b2.center);
  \draw (b2.center) to (C.center);
  \draw (w2.center) to [out=right, in=up] (D.center);
  \draw (w1.center) to [out=up, in=down] (B.center);
  \draw (b1.center) to [out=down, in=left] (b2.center);
  \draw (b1.center) to [out=right, in=left] (b3.center);
  \draw (b3.center) to [out=right, in=left] (w3.center);
  \draw (w3.center) to [out=right, in=left] (w1.center);
  \end{tikzpicture}
  \end{aligned}
  \stackrel{\eqref{eq:monoid}}{=}
  \begin{aligned}
  \begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.4*\tikzyscale]
  \node at (-2,-3.1) {$\ud (A)$};  
  \node (A) at (-1,0) {};
  \node (B) at (1.5,0) {};
  \node (w1) [whitedot] at (1.5,-1.0) {};
  \node (w2) [whitedot] at (1.0,-2) {};
  \node (w3) [whitedot] at (0.5,-3) {};
  \node (b1) [graydot] at (0.5,-4) {};
  \node (b2) [graydot] at (0,-5) {};
  \node (b3) [graydot] at (0,-2) {};
  \node (C) at (0,-6) {};
  \node (D) at (2.5,-6) {};
  \draw (A.center) to [out=down, in=left, in looseness=0.6] (b2.center);
  \draw (w1.center) to [out=left, in=up] (w2.center);
  \draw (w2.center) to [out=right, in=right] (b1.center);
  \draw (b2.center) to (C.center);
  \draw (w1.center) to [out=right, in=up, out looseness=0.6] (D.center);
  \draw (w1.center) to [out=up, in=down] (B.center);
  \draw (b1.center) to [out=down, in=right] (b2.center);
  \draw (b1.center) to [out=left, in=left] (b3.center);
  \draw (b3.center) to [out=right, in=left] (w3.center);
  \draw (w2.center) to [out=left, in=right] (w3.center);
  \end{tikzpicture}
  \end{aligned}  


==> tikz/3_groupidalg.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
    \node (dot) [blackdot] at (0,1) {};
    \node (f) [morphism, wedge] at (0.7,2) {$f$};
    \node (m) [whitedot] at (1.4,3) {};
    \node (topsig) [morphism, fill=white, wedge, anchor=south] at (-0.7,3.6) {$\sigma$};
\draw ([xshift=5pt] topsig.north) to +(0,0.3);
\draw ([xshift=-5pt] topsig.north) to +(0,0.3);     
\draw (0,0.4)
        node [blackdot] {}
        node [anchor=20] {$\frac 1 {\sqrt{|G|}}$}
    to (0,1)
    to [out=left, in=south] (-0.7,2)
    to (topsig.south);   
\draw (0,1)
    to [out=right, in=south] (f.south);
\draw  (f.north)
    to [out=up, in=left] (1.4,3)
    to [out=right, in=up] +(0.7,-1)
    to (2.1,0.4)
        node [morphism, wedge, hflip, anchor=north] {$\rho$};
\draw (m.center) to (1.4,4.4)
        node [above] {};
\draw [thin, lightgray] (-1.25,0.7) to (7.5,0.7);
\draw [thin, lightgray] (-1.25,3.3) to (7.5,3.3);
\node at (3,0) [anchor=west] {Prepare initial states};
\node at (3,2) [anchor=west] {Apply a unitary map};
\node at (3,4) [anchor=west] {Measure the left system};
\node at (-0.7,2) [anchor=east] {$\sqrt{|G|}$};
\end{tikzpicture}
\end{aligned}


==> tikz/3_inverseFTv2.tikz <==
\begin{tikzpicture}[node distance = 10mm]



\node [state, hflip,inner sep = 1mm](idCenterL) {$\tilde{f}$};
\node (idOut) [below of = idCenterL, yshift = 1mm] {};

\node [blackdot] (Zcomult) [left of = idOut, xshift = +6mm, yshift = -4mm] {};
\node [blackdot] (Zunit) [below of = Zcomult, yshift = +5mm] {};
\node (ZOut) [left of = idOut, xshift = +2mm] {};
\node (ZOutHigh) [above of = ZOut, yshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=270,in=45](idOut.90) to (Zcomult);
\draw[-] [out=270,in=135](ZOut.90) to (Zcomult);
\draw[-] [out=90,in=270](Zunit) to (Zcomult);
\draw[-] [out=90,in=270](ZOut) to (ZOutHigh);
\end{pgfonlayer}



\node (equals) [right of = idCenterL, xshift = 0mm, yshift = -3mm] {$=$};

\node (projCenter) [right of = equals, xshift = 10mm,yshift = 5mm] {};

\node (sum) [left of = projCenter, xshift = -1mm, yshift=-5mm] {$\mathlarger{\sum}\limits_g$};
\node (projL) [left of = projCenter, xshift=5mm,yshift = +5mm] {};

\node [state, hflip](projR) [right of = projCenter,xshift=-7mm,inner sep = 1mm] {$\tilde{f}$};

\node [state, scale=0.8] (projOut) [below of = projL, yshift = -9.5mm] {$g$};
%\node [below of = projL, yshift = -13mm, xshift=2mm] {$g$};
\node [state, scale=0.8](projIn) [below of = projR, yshift = -3mm] {$g$};
%\node [below of = projR, yshift = -8mm, xshift=2mm] {$g$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}



\node (eqdef) [left of = idCenterL, xshift = -4mm] {$=$};

\node (fhatCenter) [left of = eqdef, xshift = 0mm] {};

\node  (fhatOut) [above  of = fhatCenter, yshift = 0mm] {};
\node [state] (fhatIn) [below  of = fhatCenter, yshift = +5mm,inner sep = 1mm] {$\tilde{\tilde{f}}$};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node [state, hflip] (fOut) [above of = fCenter, yshift = -5mm,inner sep = 1mm] {$\tilde{f}$};
\node  (fIn) [below of = fCenter, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> tikz/3_labeledDJ.tikz <==
\begin{aligned}
\def\ydiff{1.619cm}
\def\yoff{-0.25cm}
\begin{tikzpicture}[thick, scale=0.8]
\uabb
\draw [thick, white] (-1.33,6) rectangle (2.975,1);
\begin{pgfonlayer}{foreground}
    \node (f) [smallbox, anchor=south, thick] at (0.7,2) {$f$};
\end{pgfonlayer}
    \node (dot) [blackdot] at (0,1) {};
    \node (m) [whitedot, thick] at ([xshift=0.7cm, yshift=1cm] f.north) {};
\draw (0,-0.25)
        node [blackdot] (bdot) {}
    to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to ([yshift=2.5cm] m.center -| -0.7,1)
        node (rho) [blackdot] {};
\draw (0,1)
    to [out=\neangle, in=south] (f.south)
    to (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (2.1,0.25)
        node [morphism, wedge, hflip, below] (sigmadag) {$\sigma$};
\draw (m.center) to (1.4,6.75)
        node [above] {$\{0,1\}$};
\node [anchor=east] at ([xshift=3pt] bdot.west) {$\scriptstyle \frac{1}{\sqrt{|S|}}$};
\node [anchor=east] at ([xshift=0pt] rho.west) {$\scriptstyle \frac{1}{\sqrt{|S|}}$};
\node [anchor=east] at ([xshift=2pt] sigmadag.west) {$\scriptstyle \frac{1}{\sqrt{2}}$};
\node [draw, dotted, minimum width=2.8cm, minimum height=2.7cm, thick] at ([yshift=2pt] f.center) {};
\begin{scope}[thin,blue]
\draw [thin] (sigmadag) to (4,0+\yoff) node [right] {Non-trivial representation of $\mathbb{H}$};
\draw [thin] (bdot) to (4,\ydiff+\yoff) node [right] {Linear maps from $\dotonly{blackdot}$-classical structure};
\draw [thin] (dot) to (4,\ydiff+\yoff);
\draw (f) to (4,2*\ydiff+\yoff) node [right] {Promise function $f:A \to B$};
\draw (m) to (4,3*\ydiff+\yoff) node [right] {Group multiplication operation on $\mathbb{H}$ };
\draw (rho) to (4,4*\ydiff+\yoff) node [right] {Projection onto $\sum_{s\in\mathbb{G}} \ket s$ (measure X to be 0)};
\end{scope}
\end{tikzpicture}
\end{aligned}


==> tikz/3_multcharresolutionID.tikz <==
\begin{tikzpicture}[node distance = 11mm]

\node (spacer) {};

\node (sum) {$\dfrac{1}{d(A)}\sum_x$};
\node (projCenter) [right of = sum, xshift = -1mm, yshift=1mm] {};
\node [point] (projTop) [above of = projCenter, yshift=-6mm] {x};
\node [copoint] (projBot) [below of = projCenter,yshift=+6mm] {x};

\node (projIn) [below of = projBot, yshift = 4mm] {};
\node (projOut) [above of = projTop, yshift = -4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot.south);
\draw[-] [out=90,in=270](projTop.north) to (projOut);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};
\node [right of = projCenter, xshift = 14mm] {$,$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter] {};
\node (idOut) [above of = idCenter] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}


\end{tikzpicture}


==> tikz/3_multidimReps.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (-0.7,-1) node [below] {$$} to [out=up, in=\swangle] (0,0);
\draw (0.7,-1) node [below] {$$} to [out=up, in=\seangle] (0,0);
\draw (0,0) to (0,0.75);
\node (m) at (0,0) [whitedot] {};
\node (rho) at (0,0.75) [morphism, wedge, width=0, anchor=south] {$\rho$};
\draw ([xshift=5pt] rho.north) to +(0,0.70);
\draw ([xshift=-5pt] rho.north) to +(0,0.70);
\node at (0,2.25) [anchor=south] {$\Mat(n)$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\node (r1) at (0,1.5) [morphism, wedge] {$\rho$};
\node (r2) at (1.5,1.5) [morphism, wedge] {$\rho$};
\draw (0,0) node [below] {$$} to (r1.south);
\draw (1.5,0) node [below] {$$} to (r2.south);
\draw ([xshift=5pt] r1.north) to [out=up, in=up] ([xshift=-5pt] r2.north);
\draw ([xshift=-5pt] r1.north) to [out=up, in=down, in looseness=1] (0.55,3.25);
\draw ([xshift=5pt] r2.north) to [out=up, in=down, in looseness=1] (0.95,3.25);
\node [above] at (0.75,3.25) {$\Mat(n)$};
\end{tikzpicture}
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,-0.55) node [whitedot] {} to +(0,1) node (r1) [morphism, wedge, anchor=south] {$\rho$};
\draw ([xshift=-5pt] r1.north) to +(0,1);
\draw ([xshift=5pt] r1.north) to +(0,1);
\node at (0.0,2.25) [above] {$\Mat(n)$};
\node [below, white] at (0,-1) {$$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) to (0,-1) to [out=down, in=down, looseness=2] (0.5,-1) to (0.5,0);
\node at (0.25,0) [above] {$\Mat(n)$};
\node [below, white] at (0.25,-3.25) {$$};
\end{tikzpicture}
\end{aligned}


==> tikz/3_nonAbGroupIDalg.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw [use as bounding box, draw=none] (-0.3,-0.3) rectangle +(3.45,4.55);
\node (f) [morphism, wedge] at (1.25,2) {$f$};
\node (topsig) [morphism, wedge] at (0,3.5) {$\sigma$};
\node (r) at (2.5,0.75) [morphism, wedge, hflip] {$\rho$};
\draw (f.south) to [out=down, in=right] +(-0.625,-0.5) node (b) [blackdot] {} to [out=left, in=down] +(-0.625, 0.5) to (s.south);
\draw (b.center) to +(0,-0.5) node [blackdot] {} node [anchor=east] {$\frac {1} {\sqrt{G}}$};
\draw ([xshift=4pt] s.north) to +(0,0.5);
\draw ([xshift=-4pt] s.north) to +(0,0.5);
\draw (f.north) to [out=up, in=left] +(0.625,0.5) node (w) [whitedot] {} to [out=right, in=up] +(0.625,-0.5) to (r.north);
\draw (w.center) to +(0,1.5);
\draw ([xshift=4pt] r.south) to +(0,-0.3);
\draw ([xshift=-4pt] r.south) to +(0,-0.3);
\node [morphism, wedge, anchor=north] at ([yshift=-0.3cm] r.south) {$\psi$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw [use as bounding box, draw=none] (-0.3,-0.3) rectangle +(3.45,4.55);
\node (s) [morphism, wedge] at (0,3.5) {$\sigma$};
\node (f) [morphism, wedge] at (1.25,1.2) {$f$}; 
\node (r) at (1.25, 2.15) [morphism, wedge] {$\rho$};
\node (r2) at (2.5,3.5) [morphism, wedge, hflip] {$\rho$};
\draw (r2.north) to +(0,0.5);
\draw ([xshift=4pt] s.north) to +(0,0.5);
\draw ([xshift=-4pt] s.north) to +(0,0.5);
\draw (r.south) to (f.north);
\draw (f.south) to [out=down, in=right] +(-0.625,-0.5) node (b) [blackdot] {} to [out=left, in=down] +(-0.625, 0.5) to (s.south);
\draw (b.center) to +(0,-0.5) node [blackdot] {};
\node (psi) [morphism, wedge, anchor=north] at (2.5,0.2) {$\psi$};
\draw ([xshift=4pt] psi.north) to ([xshift=4pt] r2.south);
\draw ([xshift=-4pt] psi.north) to ([xshift=-4pt] r.north -| r2.south) to [out=up, in=up] ([xshift=4pt] r.north);
\draw ([xshift=-4pt] r.north) to [out looseness=1.3, out=up, in=down, in looseness=0.8] ([xshift=-4pt] r2.south);
\end{tikzpicture}
\end{aligned}


==> tikz/3_oracleproof.tikz <==
&\ud(A)
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=1*\tikzyscale]
\node (A) at (0,2) {};
\node (B) at (1.75,0) {};
\node (b1) [blackdot] at (0,1) {};
\node (w1) [whitedot] at (1,-1) {};
\node (w2) [whitedot] at (1,-2) {};
\node (b2) [blackdot] at (0,-4) {};
\node (C) at (0,-5) {};
\node (D) at (1.75,-5) {};
\node (f1) [morphism, wedge] at (0.5,-3) {$f$};
\node (f2) [morphism, wedge, hflip] at (0.5,0) {$f$};
\draw (A.center) to (b1.center);
\draw (b1.center) to [out=right, in=up] (f2.north);
\draw (f2.south) to [out=down, in=left] (w1.center);
\draw (w1.center) to (w2.center);
\draw (w2.center) to [out=left, in=up] (f1.north);
\draw (b2.center) to (C.center);
\draw (w2.center) to [out=right, in=up] (1.5,-3 |- f1.north) to (1.5,-5);
\draw (w1.center) to [out=right, in=down] (1.5,1 |- f2.south) to (1.5,2);
\draw (b1.center) to [out=left, in=up] (-0.5,0 |- f2.north) to (-0.5,0 |- f1.south) to [out=down, in=left] (b2.center);
\draw (f1.south) to [out=down, in=right] (b2.center);
\end{tikzpicture}
\end{aligned}
=\,\,
\ud(A)
\hspace{-3pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2.3*\tikzxscale, yscale=1.2*\tikzyscale]
\node (f1) [morphism, wedge] at (0.5,-4) {$f$};
\node (f2) [morphism, wedge, hflip] at (-0.5,-2) {$f$};
\node (A) at (-2,0) {};
\node (B) at (0.5,0) {};
\node (w1) [whitedot] at (0.5,-2.0) {};
\node (w2) [whitedot] at (1.0,-3) {};
\node (w3) [whitedot] at (-0.125,-3) {};
\node (b1) [blackdot] at (-1.5,-3) {};
\node (b2) [blackdot] at (0,-5) {};
\node (b3) [blackdot] at (-0.75,-1) {};
\node (C) at (0,-6) {};
\node (D) at (1.5,-6) {};
\draw (A.center) to +(0,-1.5) to [out=down, in=left] (b1.center);
\draw (w1.center) to [out=right, in=up] (w2.center);
\draw (w2.center) to [out=left, in=up] (f1.north);
\draw (f1.south) to [out=down, in=right] (b2.center);
\draw (b2.center) to (C.center);
\draw (w2.center) to [out=right, in=up] (D.center |- f1.north) to (D.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=left] (b2.center);
\draw (b1.center) to [out=right, in=left] (b3.center);
\draw (f2.south) to [out=down, in=left] (w3.center);
\draw (w3.center) to [out=right, in=left] (w1.center);
\draw (b3.center) to [out=right, in=up] (f2.north);
\end{tikzpicture}
\end{aligned}
=\,\,
\ud(A)
\hspace{-3pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2.3*\tikzxscale, yscale=1.2*\tikzyscale]
\node (f1) [morphism, wedge] at (0.5,-4) {$f$};
\node (f2) [morphism, wedge] at (-1,-2) {$f$};
\node (A) at (-2,0) {};
\node (B) at (0.68,0) {};
\node (w1) [whitedot] at (0.68,-2.0) {};
\node (w2) [whitedot] at (1.0,-3) {};
\node (w3) [whitedot] at (0.25,-3) {};
\node (b1) [blackdot] at (-1.5,-3) {};
\node (b2) [blackdot] at (0,-5) {};
\node (b3) [graydot] at (-0.5,-1) {};
\node (C) at (0,-6) {};
\node (D) at (1.5,-6) {};
\draw (A.center) to +(0,-1.5) to [out=down, in=left] (b1.center);
\draw (w1.center) to [out=right, in=up] (w2.center);
\draw (w2.center) to [out=left, in=up] (f1.north);
\draw (f1.south) to [out=down, in=right] (b2.center);
\draw (b2.center) to (C.center);
\draw (w2.center) to [out=right, in=up] (D.center |- f1.north) to (D.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=left] (b2.center);
\draw (w3.center) to [out=left, in=right] (b3.center);
\draw (f2.south) to [out=down, in=right] (b1.center);
\draw (w3.center) to [out=right, in=left] (w1.center);
\draw (b3.center) to [out=left, in=up] (f2.north);
\end{tikzpicture}
\end{aligned}
\\
&
\hspace{2cm}
= \,\,\ud(A)
\begin{aligned}
\begin{tikzpicture}[xscale=2.6*\tikzxscale, yscale=1.2*\tikzyscale]
\node (f1) [morphism, wedge] at (-0.25,-3) {$f$};
\node (f2) [morphism, wedge] at (1.25,-3) {$f$};
\node (A) at (-1,0) {};
\node (B) at (1.5,0) {};
\node (w1) [whitedot] at (1.5,-1.0) {};
\node (w2) [whitedot] at (1.0,-2) {};
\node (w3) [whitedot] at (0.5,-2.5) {};
\node (b1) [blackdot] at (0.5,-4) {};
\node (b2) [blackdot] at (0,-5) {};
\node (b3) [graydot] at (0,-2) {};
\node (C) at (0,-6) {};
\node (D) at (2.25,-6) {};
\draw (A.center) to [out=down, in=left, in looseness=0.59] (b2.center);
\draw (w1.center) to [out=left, in=up] (w2.center);
\draw (w2.center) to [out=right, in=up] (f2.north);
\draw (b2.center) to (C.center);
\draw (w1.center) to [out=right, in=up, out looseness=0.45] (D.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=right] (b2.center);
\draw (b1.center) to [out=left, in=down] (f1.south);
\draw (b3.center) to [out=right, in=left] (w3.center);
\draw (w2.center) to [out=left, in=right] (w3.center);
\draw (f1.north) to [out=up, in=left] (b3.center);
\draw (f2.south) to [out=down, in=right] (b1.center);
\end{tikzpicture}
\end{aligned}
= \,\,\ud(A)
\begin{aligned}
\begin{tikzpicture}[xscale=2.6*\tikzxscale, yscale=1.2*\tikzyscale]
\node (f) [morphism, wedge] at (0.5,-4) {$f$};
\node (A) at (-0.5,0) {};
\node (B) at (1.5,0) {};
\node (w1) [whitedot] at (1.5,-1.0) {};
\node (w2) [whitedot] at (1.0,-2) {};
\node (w3) [whitedot] at (0.5,-2.5) {};
\node (b1) [graydot] at (0.5,-3.25) {};
\node (b2) [blackdot] at (0,-5) {};
\node (b3) [graydot] at (0,-2) {};
\node (C) at (0,-6) {};
\node (D) at (2,-6) {};
\draw (A.center) to +(0,-4) to [out=down, in=left] (b2.center);
\draw (w1.center) to [out=left, in=up] (w2.center);
\draw (w2.center) to [out=right, in=right] (b1.center);
\draw (b2.center) to (C.center);
\draw  (D.center) to +(0,4) to [out=up, in=right] (w1.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=up] (f.north);
\draw (f.south) to [out=down, in=right] (b2.center);
\draw (b1.center) to [out=left, in=left] (b3.center);
\draw (b3.center) to [out=right, in=left] (w3.center);
\draw (w2.center) to [out=left, in=right] (w3.center);
\end{tikzpicture}
\end{aligned}
\\
&
\hspace{2cm}
=\hspace{5pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2.6*\tikzxscale, yscale=1*\tikzyscale]
\node (f) [morphism, wedge] at (0.5,-4) {$f$};
\node (A) at (-0.5,0) {};
\node (B) at (1.5,0) {};
\node (w1) [whitedot] at (1.5,-1.0) {};
\node (w2) [whitedot] at (1.0,-2) {};
\node (b1) [graydot] at (0.5,-3) {};
\node (b2) [blackdot] at (0,-5) {};
\node (C) at (0,-6) {};
\node (D) at (2,-6) {};
\draw (A.center) to +(0,-4) to [out=down, in=left] (b2.center);
\draw (w1.center) to [out=left, in=up] (w2.center);
\draw (b2.center) to (C.center);
\draw  (D.center) to +(0,4) to [out=up, in=right] (w1.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=up] (f.north);
\draw (f.south) to [out=down, in=right] (b2.center);
\end{tikzpicture}
\end{aligned}
\hspace{5pt}=\hspace{5pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2.6*\tikzxscale, yscale=1*\tikzyscale]
\node (A) at (-0.5,0) {};
\node (B) at (1.5,0) {};
\node (w1) [whitedot] at (1.5,-1.0) {};
\node (w2) [whitedot] at (1.0,-2) {};
\node (b1) [blackdot] at (0.5,-4) {};
\node (b2) [blackdot] at (0,-5) {};
\node (C) at (0,-6) {};
\node (D) at (2,-6) {};
\draw (A.center) to +(0,-4) to [out=down, in=left] (b2.center);
\draw (w1.center) to [out=left, in=up] (w2.center);
\draw (b2.center) to (C.center);
\draw  (D.center) to +(0,4) to [out=up, in=right] (w1.center);
\draw (w1.center) to [out=up, in=down] (B.center);
\draw (b1.center) to [out=down, in=right] (b2.center);
\end{tikzpicture}
\end{aligned}
\hspace{5pt}=\hspace{5pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=1*\tikzyscale]
\draw (0,0) to (0,6);
\draw (1.5,0) to (1.5,6);
\end{tikzpicture}
\end{aligned}


==> tikz/3_simplifygroupIDalg.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw [use as bounding box, draw=none] (-0.3,0.6) rectangle +(3.45,3.7);
    \node (f) [morphism, wedge] at (1.25,2) {$f$};
    \node (s) [morphism, wedge] at (0,3.5) {$\sigma$};
\node (r) at (2.5,0.75) [morphism, wedge, hflip] {$\rho$};
\draw (f.south) to [out=down, in=right] +(-0.625,-0.5) node (b) [blackdot] {} to [out=left, in=down] +(-0.625, 0.5) to (s.south);
\draw (b.center) to +(0,-0.5) node [blackdot] {};
\draw ([xshift=4pt] s.north) to +(0,0.5);
\draw ([xshift=-4pt] s.north) to +(0,0.5);
\draw (f.north) to [out=up, in=left] +(0.625,0.5) node (w) [whitedot] {} to [out=right, in=up] +(0.625,-0.5) to (r.north);
\draw (w.center) to +(0,1.5);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw [use as bounding box, draw=none] (-0.3,0.6) rectangle +(3.45,3.7);
\node (s) [morphism, wedge] at (0,3.5) {$\sigma$};
\node (f) [morphism, wedge] at (1.25,2) {$f$}; 
\node (r) at (1.25, 3) [morphism, wedge] {$\rho$};
\node (r2) at (2.5,3.5) [morphism, wedge, hflip] {$\rho$};
\draw (r2.north) to +(0,0.5);
\draw ([xshift=4pt] s.north) to +(0,0.5);
\draw ([xshift=-4pt] s.north) to +(0,0.5);
\draw (r.south) to (f.north);
\draw (f.south) to [out=down, in=right] +(-0.625,-0.5) node (b) [blackdot] {} to [out=left, in=down] +(-0.625, 0.5) to (s.south);
\draw (b.center) to +(0,-0.5) node [blackdot] {};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw [use as bounding box, draw=none] (-0.66,0.6) rectangle +(2.75,3.7);
\node (r) [morphism, wedge, hflip, vflip] at (0,1.5) {$\rho$};
\node (s) [morphism, wedge] at (0,3.5) {$\sigma$};
\node (f) [morphism, wedge, hflip, vflip] at (0,2.5) {$f$};
\node (r2) at (1.5,3.5) [morphism, wedge, hflip] {$\rho$};
\draw ([xshift=4pt] s.north) to +(0,0.5);
\draw ([xshift=-4pt] s.north) to +(0,0.5);
\draw (s.south) to (f.north);
\draw (f.south) to (r.north);
\draw (r2.north) to +(0,0.5);
\end{tikzpicture}
\end{aligned}


==> tikz/3_unitary2.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.1*\tikzyscale]
  \draw (0.5,-5) to (0.5,1);
  \draw (-1.5,-5) to (-1.5,1);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.1*\tikzyscale]
  \node at (-1.9,-3.1) {$\ud (A)$};  
  \node (A) at (-1,0) {};
  \node (B) at (1.5,0) {};
  \node (w1) [whitedot] at (1.5,-1.0) {};
  \node (w2) [whitedot] at (1.0,-2) {};
  \node (w3) [whitedot] at (0.5,-3) {};
  \node (b1) [graydot] at (0.5,-4) {};
  \node (b2) [graydot] at (0,-5) {};
  \node (b3) [graydot] at (0,-2) {};
  \node (C) at (0,-6) {};
  \node (D) at (2.5,-6) {};
  \draw (A.center) to [out=down, in=left, in looseness=0.6] (b2.center);
  \draw (w1.center) to [out=left, in=up] (w2.center);
  \draw (w2.center) to [out=right, in=right] (b1.center);
  \draw (b2.center) to (C.center);
  \draw (w1.center) to [out=right, in=up, out looseness=0.6] (D.center);
  \draw (w1.center) to [out=up, in=down] (B.center);
  \draw (b1.center) to [out=down, in=right] (b2.center);
  \draw (b1.center) to [out=left, in=left] (b3.center);
  \draw (b3.center) to [out=right, in=left] (w3.center);
  \draw (w2.center) to [out=left, in=right] (w3.center);
\end{tikzpicture}
\end{aligned}


==> tikz/3_unitary3.tikz <==
  \begin{aligned}
  \begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.1*\tikzyscale]
  \node (w) [whitedot] at (-0.5,-4) {};
  \node (b) [graydot] at (-1.5,0) {}; 
  \draw (-0.5,-4) to (-0.5,1);
  \draw (-1.5,-5) to (-1.5,0);
  \end{tikzpicture}
  \end{aligned}
  \,\,\,\,= 
  \begin{aligned}
  \begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=1.1*\tikzyscale]
  \node at (-1.9,-3.1) {$\ud (A)$}; 
  \node (w) [graydot] at (-1,0) {};
  \node (b) [whitedot] at (2.5,-6) {}; 
  \node (A) at (-1,0) {};
  \node (B) at (1.5,0) {};
  \node (w1) [whitedot] at (1.5,-1.0) {};
  \node (w2) [whitedot] at (1.0,-2) {};
  \node (w3) [whitedot] at (0.5,-3) {};
  \node (b1) [graydot] at (0.5,-4) {};
  \node (b2) [graydot] at (0,-5) {};
  \node (b3) [graydot] at (0,-2) {};
  \node (C) at (0,-6) {};
  \node (D) at (2.5,-6) {};
  \draw (A.center) to [out=down, in=left, in looseness=0.6] (b2.center);
  \draw (w1.center) to [out=left, in=up] (w2.center);
  \draw (w2.center) to [out=right, in=right] (b1.center);
  \draw (b2.center) to (C.center);
  \draw (w1.center) to [out=right, in=up, out looseness=0.6] (D.center);
  \draw (w1.center) to [out=up, in=down] (B.center);
  \draw (b1.center) to [out=down, in=right] (b2.center);
  \draw (b1.center) to [out=left, in=left] (b3.center);
  \draw (b3.center) to [out=right, in=left] (w3.center);
  \draw (w2.center) to [out=left, in=right] (w3.center);
  \end{tikzpicture}
  \end{aligned}
  \,\,= \,\,  \mathrm{d}(A) \;
  \begin{pic}[xscale=1.3*\tikzxscale, yscale=-1.6*\tikzyscale]
\draw (-0.5,0.25) to (-0.5,1) node [whitedot] {} to [out=left, in=right] (-1,2) node [whitedot] {} to [out=left, in=right] (-1.5,1.5) node [graydot] {} to [out=left, in=down] (-2,2) to [out=up, in=left] (-0.75,3) node (a) [graydot] {} to [out=right, in=right] (-0.5,1);
\draw (a.center) to +(0,0.75);
\end{pic}


==> tikz/5_GHZ.tikz <==
\begin{tikzpicture}[node distance=10mm]

\node [whitedot] (0) at (0, -1) {};
\node (1) at (1, -0) {};
\node (2) at (-1, -0) {};
\node (3) at (0, -0) {$\cdot\;\cdot\;\cdot$};
                
\draw [reverse arrow=0, bend right=45, looseness=1.00] (2.center) to (0);
\draw [arrow=0.99, bend right=45, looseness=1.00] (0) to (1.center);

\draw [thick, decoration={brace, amplitude=6pt},decorate] (-1.2,0.3) to (1.2,0.3);
\node at (0, 1) {N-systems};
\end{tikzpicture}


==> tikz/6_bipartition.tikz <==
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
                \node [style=state, hflip] (0) at (-6, 1) {1};
                \node (1) at (-5.25, 0.25) {};
                \node [style=state, hflip] (2) at (-2, 1) {2};
                \node [style=state, hflip] (3) at (2, 1) {2};
                \node [style=state, hflip] (4) at (3.5, 1) {3};
                \node (5) at (-1.25, 0.25) {};
                \node (6) at (1.25, 0.25) {};
                \node (7) at (2.75, 0.25) {};
                \node (8) at (-4.5, 1) {};
                \node (9) at (-3.5, 1) {};
                \node (10) at (-0.5, 1) {};
                \node (11) at (0.5, 1) {};
                \node [style=state, hflip, xscale=2] (12) at (0, 1) {1};
                \node [style=state, hflip, xscale=2] (13) at (-4, 1) {0};
                \node (14) at (-4, -1) {};
                \node (15) at (-1.75, -0.5) {};
                \node (16) at (-6, 1.75) {John};
                \node (17) at (-4, 1.75) {saw};
                \node (18) at (-2, 1.75) {Mary};
                \node (19) at (0, 1.75) {read};
                \node (20) at (2, 1.75) {a};
                \node (21) at (3.5, 1.75) {book};
                \draw [bend right=45, looseness=1.00] (0) to (1.center);
                \draw [bend right=45, looseness=1.00] (2) to (5.center);
                \draw [in=-90, out=0, looseness=1.00] (7.center) to (4);
                \draw [bend left=45, looseness=1.00] (8.center) to (1.center);
                \draw (13) to (14.center);
                \draw [bend left=45, looseness=1.00] (10.center) to (5.center);
                \draw [bend right=45, looseness=1.00] (9.center) to (15.center);
                \draw [bend right=45, looseness=1.00] (11.center) to (6.center);
                \draw [bend right=45, looseness=1.00] (6.center) to (1.9,1);
                \draw [bend right=45, looseness=1.00] (2.1,1) to (7.center);
                \draw [bend right=45, looseness=1.00] (15.center) to (12);
\end{tikzpicture}

==> tikz/6_bipartitionexample.tikz <==
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
                \node [style=state] (0) at (-5, 0) {};
                \node [style=state, hflip] (1) at (-2.5, 1) {};
                \node [style=state, hflip] (2) at (-1.25, 1) {};
                \node [style=state] (3) at (-0.75, 0) {};
                \node (4) at (-4.5, 1) {};
                \node (5) at (-3.5, 1) {};
                \node (6) at (-2.5, -1) {};
                \node (7) at (-2, 0) {};
                \node [style=state, xscale=2] (8) at (-2.5, 0) {};
                \node [style=state, hflip, xscale=2] (9) at (-4, 1) {};
                \node (10) at (-4, -1) {};
                \node (11) at (-5, -0.75) {John};
                \node (12) at (-4, 1.75) {saw};
                \node (13) at (-2.5, 1.75) {Mary};
                \node (14) at (-2.5, -0.75) {read};
                \node (15) at (-1.25, 1.75) {a};
                \node (16) at (-0.75, -0.75) {book};
                \draw (9) to (10.center);
                \draw (4.center) to (0);
                \draw (1) to (-2.5,0);
                \draw (7.center) to (-1.4,1);
                \draw (-1,1) to (3);
                \draw (5.center) to (-3,0);
\end{tikzpicture}

==> tikz/6_derivationeqn.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.5*\tikzxscale, yscale=1.5*\tikzyscale]

                \node  (0) at (-5.5, 0) {\ket{\phi}};
                \node  (0) at (-4.5, 0) {=};       
                \node  (0) at (-3.5, 1) {};
                \node  (1) at (-2, 1) {};
                \node  (2) at (-2.75, 2) {};
                \node  (3) at (-1, 1) {};
                \node  (4) at (2, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (6) at (4.5, 1) {};
                \node  (7) at (3.75, 2) {};
                \node  (8) at (3, 1) {};
                \node  (9) at (-2.75, 1) {};
                \node  (10) at (-0.25, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (1.25, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-0.25, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (1.25, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (19) at (-2.75, 0) {$N$};
                \node  (20) at (-0.25, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (1.25, 0) {$N$};
                \node  (23) at (3.75, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2.75, 2.75) {kids};
                \node  (31) at (0.5, 2.75) {play};
                \node  (32) at (3.75, 2.75) {football};

                \draw [style = thick] (0.center) to (1.center);
                \draw [style = thick] (1.center) to (2.center);
                \draw [style = thick] (2.center) to (0.center);
                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (8.center) to (6.center);
                \draw [style = thick] (6.center) to (7.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (8.center) to (7.center);
                \draw [style = thick] (9.center) to (14.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (13.center) to (18.center);
                \draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
                \draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
                \draw [style = thick] (26.center) to (29.center);

\end{tikzpicture}
\end{aligned}

==> tikz/6_examplecalc.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

                \node  (0) at (-3.5, 1) {};
                \node  (1) at (-2, 1) {};
                \node  (2) at (-2.75, 2) {};
                \node  (3) at (-1, 1) {};
                \node  (4) at (2, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (6) at (4.5, 1) {};
                \node  (7) at (3.75, 2) {};
                \node  (8) at (3, 1) {};
                \node  (9) at (-2.75, 1) {};
                \node  (10) at (-0.25, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (1.25, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-0.25, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (1.25, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (19) at (-2.75, 0) {$N$};
                \node  (20) at (-0.25, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (1.25, 0) {$N$};
                \node  (23) at (3.75, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2.75, 2.75) {kids};
                \node  (31) at (0.5, 2.75) {play};
                \node  (32) at (3.75, 2.75) {football};
                \node [style=state] (33) at (0.5, -1.75) {$v$};
                \node  (34) at (0.6, -3.5) {sports};

                \draw [style = thick] (0.center) to (1.center);
                \draw [style = thick] (1.center) to (2.center);
                \draw [style = thick] (2.center) to (0.center);
                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (8.center) to (6.center);
                \draw [style = thick] (6.center) to (7.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (8.center) to (7.center);
                \draw [style = thick] (9.center) to (14.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (13.center) to (18.center);
                \draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
                \draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
                \draw [style = thick] (26.center) to (29.center);
\end{tikzpicture}
\end{aligned}
\qquad \mbox{and} \qquad
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]

                \node  (0) at (-3.5, 1) {};
                \node  (1) at (-2, 1) {};
                \node  (2) at (-2.75, 2) {};
                \node  (3) at (-1, 1) {};
                \node  (4) at (2, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (6) at (4.5, 1) {};
                \node  (7) at (3.75, 2) {};
                \node  (8) at (3, 1) {};
                \node  (9) at (-2.75, 1) {};
                \node  (10) at (-0.25, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (1.25, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-0.25, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (1.25, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (19) at (-2.75, 0) {$N$};
                \node  (20) at (-0.25, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (1.25, 0) {$N$};
                \node  (23) at (3.75, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2.75, 2.75) {kids};
                \node  (31) at (0.5, 2.75) {play};
                \node  (32) at (3.75, 2.75) {football};
                \node [style=state] (33) at (0.5, -1.75) {$w$};
                \node  (34) at (0.6, -3.5) {politics};

                \draw [style = thick] (0.center) to (1.center);
                \draw [style = thick] (1.center) to (2.center);
                \draw [style = thick] (2.center) to (0.center);
                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (8.center) to (6.center);
                \draw [style = thick] (6.center) to (7.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (8.center) to (7.center);
                \draw [style = thick] (9.center) to (14.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (13.center) to (18.center);
                \draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
                \draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
                \draw [style = thick] (26.center) to (29.center);
\end{tikzpicture}
\end{aligned}

==> tikz/6_svoexample.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=\tikzxscale, yscale=\tikzyscale]
                \node  (0) at (-3.5, 1) {};
                \node  (1) at (-2, 1) {};
                \node  (2) at (-2.75, 2) {};
                \node  (3) at (-1, 1) {};
                \node  (4) at (2, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (6) at (4.5, 1) {};
                \node  (7) at (3.75, 2) {};
                \node  (8) at (3, 1) {};
                \node  (9) at (-2.75, 1) {};
                \node  (10) at (-0.25, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (1.25, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-0.25, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (1.25, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (19) at (-2.75, 0) {$N$};
                \node  (20) at (-0.25, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (1.25, 0) {$N$};
                \node  (23) at (3.75, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2.75, 2.75) {Mary};
                \node  (31) at (0.5, 2.75) {likes};
                \node  (32) at (3.75, 2.75) {words.};

                \draw [style = thick] (0.center) to (1.center);
                \draw [style = thick] (1.center) to (2.center);
                \draw [style = thick] (2.center) to (0.center);
                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (8.center) to (6.center);
                \draw [style = thick] (6.center) to (7.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (8.center) to (7.center);
                \draw [style = thick] (9.center) to (14.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (13.center) to (18.center);
                \draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
                \draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
                \draw [style = thick] (26.center) to (29.center);

\end{tikzpicture}
\end{aligned}

==> tikz/6_trick.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=\tikzyscale]

                \node  (3) at (-3, 1) {};
                \node  (4) at (4, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (10) at (-2, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (3, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-2, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (3, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (20) at (-2, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (3, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2, -3.5) {kids};
                \node  (31) at (0.5, 2.75) {play};
                \node  (32) at (3, -3.5) {football};
                \node [style=state] (33) at (-2, -1.75) {};
                \node [style=state] (35) at (0.5, -1.75) {};
                \node [style=state] (36) at (3, -1.75) {};
                \node  (34) at (0.6, -3.4) {sports};

                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (26.center) to (29.center);
                \draw [style = thick] (-2,-0.5) to (33.center);
                \draw [style = thick] (3,-0.5) to (36.center);

\end{tikzpicture}
\end{aligned}
\qquad \mbox{and} \qquad
\begin{aligned}
\begin{tikzpicture}[xscale=1.4*\tikzxscale, yscale=\tikzyscale]

                \node  (3) at (-3, 1) {};
                \node  (4) at (4, 1) {};
                \node  (5) at (0.5, 2.25) {};
                \node  (10) at (-2, 1) {};
                \node  (11) at (0.5, 1) {};
                \node  (12) at (3, 1) {};
                \node  (13) at (3.75, 1) {};
                \node  (14) at (-2.75, 0.5) {};
                \node  (15) at (-2, 0.5) {};
                \node  (16) at (0.5, 0.5) {};
                \node  (17) at (3, 0.5) {};
                \node  (18) at (3.75, 0.5) {};
                \node  (20) at (-2, 0) {$N$};
                \node  (21) at (0.5, 0) {$S$};
                \node  (22) at (3, 0) {$N$};
                \node  (24) at (-2.75, -0.5) {};
                \node  (25) at (-0.25, -0.5) {};
                \node  (26) at (0.5, -0.5) {};
                \node  (27) at (1.25, -0.5) {};
                \node  (28) at (3.75, -0.5) {};
                \node  (29) at (0.5, -1.75) {};
                \node  (30) at (-2, -3.5) {kids};
                \node  (31) at (0.5, 2.75) {play};
                \node  (32) at (3, -3.5) {football};
                \node [style=state] (33) at (-2, -1.75) {};
                \node [style=state] (35) at (0.5, -1.75) {};
                \node [style=state] (36) at (3, -1.75) {};
                \node  (34) at (0.6, -3.5) {politics};

                \draw [style = thick]  (3.center) to (4.center);
                \draw [style = thick] (4.center) to (5.center);
                \draw [style = thick] (3.center) to (5.center);
                \draw [style = thick] (10.center) to (15.center);
                \draw [style = thick] (11.center) to (16.center);
                \draw [style = thick] (12.center) to (17.center);
                \draw [style = thick] (26.center) to (29.center);
                \draw [style = thick] (-2,-0.5) to (33.center);
                \draw [style = thick] (3,-0.5) to (36.center);

\end{tikzpicture}
\end{aligned}

==> tikz/7_defbc.tikz <==
\label{eq:bc}
\mbox{\\ constant}:\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\node (f) [morphism] at (0,0) {$f$};
\draw (0,-1) to (f.south);
\draw (f.north) to (0,1);
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,-1) to (0,-.4)
    node [blackdot] {};
\draw (0,0.5) node [state] {$x$} to (0,1);
\end{tikzpicture}
\end{aligned}
\qquad\qquad\qquad \mbox{balanced:\quad}
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\node [morphism] (f) at (0,0) {$f$};
\draw (0,-0.85) node [blackdot] {} to (f.south);
\draw (f.north) to (0,0.75) node [graydot, hflip] {};
\node at (0.05,0.75) [anchor=west] {$2$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
0,

==> tikz/7_diffop.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) node [below] {$S$} to node [smallbox] {$D$} (0,2) node [above] {$S$};
\end{tikzpicture}
\end{aligned}
\hspace{5pt}\quad=\quad\hspace{5pt}
\hspace{-5pt}
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) node [below] {$S$} to (0,2) node [above] {$S$};
\end{tikzpicture}
\end{aligned}
\quad-\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) node [below] {$S$} to (0,0.7) node [blackdot] {};
\draw (0,2) node [above] {$S$} to (0,1.3) node [blackdot] {};
\end{tikzpicture}
\end{aligned}

==> tikz/7_groupidspec.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
    \node (dot) [blackdot] at (0,1) {};
    \node (f) [morphism] at (0.7,2) {$f$};
    \node (m) [whitedot] at (1.4,3) {};
    \node (topsig) [morphism, fill=white, anchor=south] at (-0.7,3.6) {$\rho$};
\draw (0,0)
        node [blackdot] {}
    to (0,1)
    to [out=left, in=south] (-0.7,2)
    to (topsig.south);
\draw (0,1)
    to [out=right, in=south] (f.south);
\draw  (f.north)
    to [out=up, in=left] (1.4,3)
    to [out=right, in=up] +(0.7,-1)
    to (2.1,0.4)
        node [morphism, hflip, anchor=north] {$\sigma$};
\draw (m.center) to (1.4,4.4)
        node [above] {};
\draw [thin, dashed] (-1.25,0.7) to (7.5,0.7);
\draw [thin, dashed] (-1.25,3.3) to (7.5,3.3);
\node at (3,0) [anchor=west] {Prepare initial states};
\node at (3,2) [anchor=west] {Apply a unitary map};
\node at (3,4) [anchor=west] {Measure the left system};
\end{tikzpicture}
\end{aligned}

==> tikz/7_grovertop.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\begin{pgfonlayer}{foreground}
    \node (f) [smallbox, anchor=south, thick] at (0.7,2) {$R$};
\end{pgfonlayer}
    \node (dot) [blackdot] at (0,1) {};
    \node (m) [whitedot] at ([xshift=0.7cm, yshift=1cm] f.north) {};
\draw (0,-0.25)
        node [blackdot] (bdot) {}
    to (0,1)
    to [out=\nwangle, in=south] (-0.7,2)
    to ([yshift=1.4cm] m.center -| -0.7,1)
        node (rho) [smallbox] {$\rho$};
\draw (0,1)
    to [out=\neangle, in=south] (f.south)
    to (f.north)
    to [out=up, in=\swangle] +(0.7,1)
    to [out=\seangle, in=up] +(0.7,-1)
    to (2.1,-0.25)
        node [smallbox] (sigmadag) {$\sigma$};
\draw (m.center) to (1.4,5.75)
        node [above] {};
\node [smallbox] at (-0.7,3.5) {$D$};
\node at (3.5,-0.25) [anchor=west] {\textit{Preparation}};
\draw [thin, dashed] (-2,0.5) to (7,0.5);
\node at (3.5,2.25) [anchor=west] {\textit{Dynamics}};
\draw [thin, dashed] (-2,4.4) to (7,4.4);
\node at (3.5,5) [anchor=west] {\textit{Measurement}};
\end{tikzpicture}
\end{aligned}

==> tikz/7_reloracle.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
    \node (dot) [blackdot] at (0,1) {};
    \node (f) [morphism] at (0.7,2) {$R$};
    \node (m) [whitedot] at (1.4,3) {};
\draw (0,0.25)
        node [below] {$A$}
    to (0,1)
    to [out=left, in=south] (-0.7,2)
    to (-0.7,3.75)
        node [above] {$A$};
\draw (0,1)
    to [out=right, in=south] (f.south);
\draw  (f.north)
    to [out=up, in=left] (1.4,3)
    to [out=right, in=up] +(0.7,-1)
    to (2.1,0.25)
        node [below] {$B$};;
\draw (m.center) to +(0,0.75) node [above] {$B$};
\end{tikzpicture}
\end{aligned}

==> tikz/7_selfconj.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\node [morphism] (f) at (2,1) {$f$};
\draw (0,-1) to [out=up, in=left, in looseness=0.9] (1,2) node [graydot] {} to (1,2.5) node [graydot] {};
\draw (1,2) to [out=right, in=up] (f.north);
\draw (f.south) to [out=down, in=left] (3,-0.7) node [blackdot] {} to [out=right, in=down, out looseness=0.9] (4,3);
\draw (3,-0.7) to (3,-1.2) node [blackdot] {};
\node [graydot] at (1,2) {};
\node at (0,-1.25) {\small $(g,n)$};
\node at (-0.25,1.5) {\small $(g,n)$};
\node at (1,3) {\small $\langle\bigcup_n(\mbox{id}_G,n)|$};
\node at (2.5,1.7) {\small $(g^{-1},n)$};
\node at (2.1,-0.15) {\small $f^{-1}(g^{-1},n)$};
\node at (4.3,0) {\small $\left[f^{-1}(g^{-1},n)\right]^{-1}$};
\node at (3,-1.7) {\small $\langle\bigcup_{n'}(\mbox{id}_H,n')|$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[string]
\node (f) at (0,0) [morphism] {$f^{-1}$};
\draw (0,-1.5) to (f.south);
\draw (f.north) to (0,1.5);
\node at (0,-2) {\small $(g,n)$};
\node at (0,2) {\small $f^{-1}(g,n)$};
\end{tikzpicture}
\end{aligned}

==> tikz/7_zerocond.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) node [smallbox] {$\rho$} to (0,1.25) node [smallbox] {$R$} to (0,2.5) node [smallbox] {$\sigma$};
\end{tikzpicture}
\end{aligned}
\quad=\quad
\begin{aligned}
\begin{tikzpicture}[xscale=2*\tikzxscale, yscale=2*\tikzyscale]
\draw (0,0) node [blackdot] {} to (0,1.25) node [smallbox] {$R$} to (0,2.5) node [smallbox] {$\sigma$};
\node [smallbox, draw=white, fill=none] at (0,0) {};
\draw (0,0) to (0,0.5);
\end{tikzpicture}
\end{aligned}

==> tikz/antipodeSym.tikz <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.1} %% CAN BE CHANGED
\def\deltay{0.4} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.1) rectangle (\deltax,\deltay);

\node [draw, diamond, scale=0.5] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north %east);
\end{tikzpicture}


==> tikz/characterSym.tikz <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> tikz/effectSym.tikz <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.4} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.2) rectangle (\deltax,\deltay);

\node [state, wedge, hflip, scale=0.8] (mult) at (0,0) {$x$};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult.south);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> tikz/groupStateSym.tikz <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> tikz/linearFunctionalSym.tikz <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

